The Spatial Evolution of Young Massive Clusters III. Effect of the Gaia Filter on 2D Spatial Distribution Studies

[Context.] Gaia is limited in the optical down to G~21 mag so it is essential to understand the biases introduced by a magnitude-limited sample on spatial distribution studies. [Aims.] We ascertain how sample incompleteness in Gaia observations of young clusters affects the local spatial analysis tool INDICATE and subsequently the perceived spatial properties of these clusters. [Methods.] We created a mock Gaia cluster catalogue from a synthetic dataset using the observation generating tool MYOSOTIS. The effect of cluster distance, uniform and variable extinction, binary fraction, population masking by the point spread function wings of high-mass members, and contrast sensitivity limits on the trends identified by INDICATE are explored. A comparison of the typical index values derived by INDICATE for members of the synthetic dataset and their corresponding mock Gaia catalogue observations is made to identify any significant changes. [Results.] We typically find only small variations in the pre- and post-observation index values of cluster populations, which can increase as a function of incompleteness percentage and binarity. No significant strengthening, or false signatures, of stellar concentrations are found but real signatures may be diluted. Conclusions drawn about the spatial behaviour of Gaia-observed cluster populations that are, and are not, associated with their natal nebulosity are reliable for most clusters but the perceived behaviours of individual members can change so INDICATE should be used as a measure of spatial behaviours between members as a function of their intrinsic properties (e.g. mass, age, object type), rather than to draw conclusions about any specific observed member. [Conclusions.] INDICATE is a robust spatial analysis tool to reliably study Gaia-observed young cluster populations within 1 kpc, up to a sample incompleteness of 83.3% and binarity of 50%.

==> (inline-0) <==
\begin{supertabular}{c c c c c c c}
100 & 0 & 0.5 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
 100 & 1 & 0.3 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
 100 & 2 & 0.3 & 0.1 & 0.0 & 0.0 & 0.0 \\ 
 100 & 3 & 0.3 & 0.1 & 0.0 & 0.0 & 0.0 \\ 
 100 & 4 & 0.3 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
 100 & 5 & 0.3 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
 100 & 6 & 0.3 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
 100 & 7 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
 100 & 8 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
 100 & 9 & 10.5 & -2.1 & 0.0 & 0.0 & -6.8 \\ 
 100 & 10 & 25.4 & -2.4 & -6.2 & 0.0 & -4.4 \\ 
 100 & 11 & 39.6 & -4.7 & -7.1 & -5.6 & -19.1 \\ 
 100 & 12 & 51.2 & -8.5 & -12.1 & -12.5 & -18.8 \\ 
 100 & 13 & 59.1 & -10.3 & -7.4 & -13.4 & -25.0 \\ 
 100 & 14 & 72.5 & -6.3 & -12.5 & -11.8 & -25.5 \\ 
 100 & 15 & 77.5 & -11.7 & -14.3 & -14.3 & -30.0 \\ 
 100 & 16 & 83.0 & -19.3 & -25.0 & -25.0 & -45.8 \\ 
 200 & 0 & 0.3 & 0.1 & 0.0 & 0.0 & 0.0 \\ 
 200 & 1 & 0.3 & 0.1 & 0.0 & 0.0 & 0.0 \\ 
 200 & 2 & 0.3 & 0.1 & 0.0 & 0.0 & 0.0 \\ 
 200 & 3 & 0.3 & 0.1 & 0.0 & 0.0 & 0.0 \\ 
 200 & 4 & 0.3 & 0.1 & 0.0 & 0.0 & 0.0 \\ 
 200 & 5 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
 200 & 6 & 7.8 & -2.1 & 0.0 & 0.0 & -4.8 \\ 
 200 & 7 & 22.5 & -3.8 & -3.1 & 0.0 & -6.7 \\ 
 200 & 8 & 35.5 & -3.3 & -3.1 & 0.0 & -6.4 \\ 
 200 & 9 & 48.4 & -5.3 & -11.0 & -11.1 & -20.8 \\ 
 200 & 10 & 59.1 & -10.3 & -7.4 & -13.4 & -25.0 \\ 
 200 & 11 & 72.5 & -7.7 & -12.5 & -11.8 & -25.5 \\ 
 200 & 12 & 77.5 & -11.7 & -14.3 & -14.3 & -30.0 \\ 
 200 & 13 & 82.7 & -19.3 & -16.7 & -16.7 & -45.0 \\  
 300 & 0 & 0.3 & 0.1 & 0.0 & 0.0 & 0.0 \\ 
 300 & 1 & 0.3 & 0.1 & 0.0 & 0.0 & 0.0 \\ 
 300 & 2 & 0.3 & 0.1 & 0.0 & 0.0 & 0.0 \\ 
 300 & 3 & 0.3 & 0.1 & 0.0 & 0.0 & 0.0 \\ 
 300 & 4 & 8.0 & -2.4 & -3.1 & 0.0 & -4.8 \\ 
 300 & 5 & 22.5 & -3.8 & -3.1 & 0.0 & -6.7 \\ 
 300 & 6 & 35.6 & -3.3 & -3.1 & 0.0 & -6.4 \\ 
 300 & 7 & 43.9 & -5.6 & -6.9 & -8.3 & -16.8 \\ 
 300 & 8 & 51.2 & -8.5 & -12.1 & -12.5 & -18.8 \\ 
 300 & 9 & 68.2 & -5.9 & -12.9 & -13.4 & -23.4 \\ 
 300 & 10 & 75.2 & -5.7 & -17.9 & -13.4 & -27.5 \\ 
 300 & 11 & 80.7 & -19.3 & -14.3 & -14.3 & -40.0 \\ 
 300 & 12 & 83.3 & -19.3 & -21.9 & -25.0 & -45.8 \\ 
 400 & 0 & 0.3 & 0.1 & 0.0 & 0.0 & 0.0 \\ 
 400 & 1 & 0.3 & 0.1 & 0.0 & 0.0 & 0.0 \\ 
 400 & 2 & 0.3 & 0.1 & 0.0 & 0.0 & 0.0 \\ 
 400 & 3 & 8.0 & -2.4 & -3.1 & 0.0 & -4.8 \\ 
 400 & 4 & 22.5 & -3.8 & -3.1 & 0.0 & -6.7 \\ 
 400 & 5 & 35.6 & -3.3 & -3.1 & 0.0 & -6.4 \\ 
 400 & 6 & 43.9 & -5.6 & -6.9 & -8.3 & -16.8 \\ 
 400 & 7 & 54.1 & -8.2 & -7.4 & -11.8 & -21.5 \\ 
 400 & 8 & 68.2 & -7.8 & -13.8 & -13.4 & -23.4 \\ 
 400 & 9 & 75.2 & -7.2 & -17.9 & -13.4 & -27.5 \\ 
 400 & 10 & 82.7 & -19.3 & -15.6 & -16.7 & -45.0 \\ 
 400 & 11 & 83.0 & -19.3 & - & -33.3 & -62.5 \\ 
 500 & 0 & 0.8 & 0.1 & 0.0 & 0.0 & 0.0 \\ 
 500 & 1 & 0.8 & 0.1 & 0.0 & 0.0 & 0.0 \\ 
 500 & 2 & 8.0 & -2.4 & -3.1 & 0.0 & -4.8 \\ 
 500 & 3 & 22.6 & -3.6 & -3.1 & 0.0 & -6.7 \\ 
 500 & 4 & 35.6 & -3.2 & -3.1 & 0.0 & -6.4 \\ 
 500 & 5 & 43.9 & -5.6 & -8.3 & -8.3 & -16.8 \\ 
 500 & 6 & 51.2 & -8.5 & -12.9 & -12.5 & -18.8 \\ 
 500 & 7 & 68.2 & -8.9 & -13.8 & -13.4 & -23.4 \\ 
 500 & 8 & 75.2 & -8.9 & -17.9 & -13.4 & -27.5 \\ 
 500 & 9 & 79.3 & -16.8 & -17.1 & -16.7 & -33.3 \\ 
 500 & 10 & 83.3 & -19.3 & -21.9 & -25.0 & -45.8 \\ 
 600 & 0 & 0.8 & 0.1 & 0.0 & 0.0 & 0.0 \\ 
 600 & 1 & 0.8 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
 600 & 2 & 15.8 & -2.7 & 0.0 & 0.0 & -9.8 \\ 
 600 & 3 & 28.4 & -2.9 & -6.2 & 0.0 & -6.6 \\ 
 600 & 4 & 42.5 & -5.8 & -7.1 & -5.6 & -18.3 \\ 
 600 & 5 & 51.2 & -8.5 & -10.6 & -12.5 & -18.8 \\ 
 600 & 6 & 59.1 & -10.3 & -7.4 & -13.4 & -25.0 \\ 
 600 & 7 & 72.5 & -8.6 & -14.3 & -11.8 & -25.5 \\ 
 600 & 8 & 77.5 & -11.7 & -14.3 & -14.3 & -30.0 \\ 
 600 & 9 & 82.5 & -20.9 & -25.0 & -29.2 & -45.5 \\ 
 700 & 0 & 1.1 & 0.1 & 0.0 & 0.0 & 0.0 \\ 
 700 & 1 & 8.3 & -2.3 & 0.0 & 0.0 & -4.8 \\ 
 700 & 2 & 23.0 & -3.7 & -3.1 & 0.0 & -6.7 \\ 
 700 & 3 & 35.6 & -3.3 & -3.1 & 0.0 & -6.4 \\ 
 700 & 4 & 43.9 & -5.5 & -6.9 & -8.3 & -16.8 \\ 
 700 & 5 & 59.1 & -10.3 & -7.4 & -13.4 & -25.0 \\ 
 700 & 6 & 68.2 & -8.9 & -10.5 & -13.4 & -23.4 \\ 
 700 & 7 & 77.5 & -11.7 & -14.3 & -14.3 & -30.0 \\ 
 700 & 8 & 82.7 & -19.3 & -16.7 & -16.7 & -45.0 \\ 
 700 & 9 & 83.0 & -19.3 & - & -33.3 & -62.5 \\ 
 800 & 0 & 1.4 & 0.1 & 0.0 & 0.0 & 0.0 \\ 
 800 & 1 & 19.1 & -3.0 & 0.0 & 0.0 & -8.9 \\ 
 800 & 2 & 31.5 & -3.2 & -3.1 & 0.0 & -8.5 \\ 
 800 & 3 & 44.0 & -3.7 & -7.4 & -8.3 & -16.8 \\ 
 800 & 4 & 51.2 & -8.5 & -10.6 & -12.5 & -18.8 \\ 
 800 & 5 & 63.6 & -9.9 & -9.2 & -14.3 & -25.5 \\ 
 800 & 6 & 72.5 & -7.7 & -12.5 & -11.8 & -25.5 \\ 
 800 & 7 & 77.5 & -11.7 & -14.3 & -14.3 & -30.0 \\ 
 800 & 8 & 83.3 & -19.3 & -21.9 & -25.0 & -45.8 \\ 
 900 & 0 & 9.2 & -1.9 & -3.1 & 0.0 & -5.1 \\ 
 900 & 1 & 23.5 & -3.5 & -3.1 & 0.0 & -6.7 \\ 
 900 & 2 & 35.9 & -3.3 & -3.1 & -3.1 & -6.4 \\ 
 900 & 3 & 44.0 & -5.9 & -6.9 & -8.3 & -16.8 \\ 
 900 & 4 & 59.1 & -9.8 & -9.2 & -13.4 & -25.0 \\ 
 900 & 5 & 68.2 & -7.0 & -12.9 & -13.4 & -23.4 \\ 
 900 & 6 & 76.3 & -9.7 & -10.7 & -15.5 & -32.5 \\ 
 900 & 7 & 82.7 & -19.3 & -16.7 & -16.7 & -45.0 \\ 
 900 & 8 & 83.0 & -19.3 & - & -33.3 & -62.5 \\ 
 1000 & 0 & 11.7 & -2.2 & 0.0 & 0.0 & -6.8 \\ 
 1000 & 1 & 26.0 & -2.7 & -3.1 & 0.0 & -4.4 \\ 
 1000 & 2 & 41.0 & -4.6 & -7.1 & -5.6 & -17.4 \\ 
 1000 & 3 & 51.2 & -8.5 & -10.6 & -12.5 & -18.8 \\ 
 1000 & 4 & 59.1 & -9.8 & -9.2 & -13.4 & -25.0 \\ 
 1000 & 5 & 72.5 & -6.5 & -12.5 & -11.8 & -25.5 \\ 
 1000 & 6 & 77.5 & -11.7 & -14.3 & -14.3 & -30.0 \\ 
 1000 & 7 & 82.7 & -19.3 & -16.7 &  -16.7 &  -45.0\\  

\end{supertabular}
\begin{supertabular}{c c c c c c c}
 
 100 & 0 & 11.7 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
 100 & 1 & 9.6 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
 100 & 2 & 8.7 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
 100 & 3 & 8.7 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
 100 & 4 & 4.2 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
 100 & 5 & 4.2 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
 100 & 6 & 4.2 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
 100 & 7 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
 100 & 8 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
 100 & 9 & 0.0 & 0.0 & 3.6 & 0.0 & -4.8 \\ 
 100 & 10 & 0.0 & 0.0 & -5.0 & 0.0 & -14.0 \\ 
 100 & 11 & 0.0 & -8.0 & -2.9 & 0.0 & -17.4 \\ 
 100 & 12 & 0.0 & -4.2 & -6.2 & 0.0 & -12.1 \\ 
 100 & 13 & 0.0 & -3.9 & -6.2 & 7.1 & -17.4 \\ 
 100 & 14 & 0.0 & 0.0 & -7.1 & 0.0 & -16.2 \\ 
 100 & 15 & 0.0 & -7.7 & -3.1 & -3.6 & -28.4 \\ 
 100 & 16 & 0.0 & -16.7 & -17.9 & -9.1 & -57.1 \\ 
 200 & 0 & 8.7 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
 200 & 1 & 8.7 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
 200 & 2 & 4.2 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
 200 & 3 & 4.2 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
 200 & 4 & 4.2 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
 200 & 5 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
 200 & 6 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
 200 & 7 & 0.0 & 0.0 & -11.1 & 0.0 & -13.1 \\ 
 200 & 8 & 0.0 & -3.9 & -8.5 & 0.0 & -16.5 \\ 
 200 & 9 & 0.0 & -3.9 & -7.1 & 0.0 & -14.0 \\ 
 200 & 10 & 0.0 & -3.9 & -9.8 & 7.1 & -17.4 \\ 
 200 & 11 & 0.0 & 0.0 & -3.6 & 0.0 & -16.2 \\ 
 200 & 12 & 0.0 & -7.7 & -3.1 & -3.6 & -28.4 \\ 
 200 & 13 & 0.0 & -15.4 & -9.8 & 0.0 & -35.7 \\  
 300 & 0 & 8.7 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
 300 & 1 & 4.2 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
 300 & 2 & 4.2 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
 300 & 3 & 4.2 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
 300 & 4 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
 300 & 5 & 0.0 & 0.0 & -11.1 & 0.0 & -13.1 \\ 
 300 & 6 & 0.0 & -3.9 & -8.5 & 0.0 & -16.5 \\ 
 300 & 7 & 0.0 & -4.2 & -11.1 & 0.0 & -14.0 \\ 
 300 & 8 & 0.0 & -4.2 & -6.2 & 0.0 & -12.1 \\ 
 300 & 9 & 0.0 & -3.9 & 0.0 & 0.0 & -18.2 \\ 
 300 & 10 & 0.0 & 0.0 & -3.6 & 0.0 & -22.5 \\ 
 300 & 11 & 0.0 & -15.4 & -8.3 & 0.0 & -30.0 \\ 
 300 & 12 & 0.0 & -16.7 & -14.3 & -9.1 & -57.1 \\ 
 400 & 0 & 8.7 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
 400 & 1 & 4.2 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
 400 & 2 & 4.2 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
 400 & 3 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
 400 & 4 & 0.0 & 0.0 & -11.1 & 0.0 & -13.1 \\ 
 400 & 5 & 0.0 & -3.9 & -8.5 & 0.0 & -16.5 \\ 
 400 & 6 & 0.0 & -4.2 & -11.1 & 0.0 & -14.0 \\ 
 400 & 7 & 0.0 & -3.9 & -7.1 & 0.0 & -11.7 \\ 
 400 & 8 & 0.0 & 0.0 & 0.0 & 0.0 & -18.2 \\ 
 400 & 9 & 0.0 & 0.0 & -3.6 & 0.0 & -22.5 \\ 
 400 & 10 & 0.0 & -15.4 & -9.8 & 0.0 & -35.7 \\ 
 400 & 11 & 0.0 & -16.7 & - & -9.1 & -59.1 \\ 
 500 & 0 & 4.2 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
 500 & 1 & 4.2 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
 500 & 2 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
 500 & 3 & 0.0 & 0.0 & -11.1 & 0.0 & -13.4 \\ 
 500 & 4 & 0.0 & -3.9 & -8.5 & 0.0 & -16.5 \\ 
 500 & 5 & 0.0 & -4.2 & -11.1 & 0.0 & -14.0 \\ 
 500 & 6 & 0.0 & -4.2 & -6.2 & 0.0 & -12.1 \\ 
 500 & 7 & 0.0 & -3.9 & 0.0 & 0.0 & -18.2 \\ 
 500 & 8 & 0.0 & 0.0 & -3.6 & 0.0 & -22.5 \\ 
 500 & 9 & 0.0 & -15.4 & -7.1 & 0.0 & -28.6 \\ 
 500 & 10 & 0.0 & -16.7 & -14.3 & -9.1 & -57.1 \\ 
 600 & 0 & 4.2 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
 600 & 1 & 4.2 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
 600 & 2 & 0.0 & 0.0 & -5.6 & 0.0 & -6.7 \\ 
 600 & 3 & 0.0 & 0.0 & -9.4 & 0.0 & -13.4 \\ 
 600 & 4 & 0.0 & -8.7 & -6.2 & 0.0 & -15.5 \\ 
 600 & 5 & 0.0 & -4.2 & -6.2 & 0.0 & -12.1 \\ 
 600 & 6 & 0.0 & -3.9 & -6.2 & 7.1 & -17.4 \\ 
 600 & 7 & 0.0 & 0.0 & -7.1 & 0.0 & -16.2 \\ 
 600 & 8 & 0.0 & -7.7 & -3.1 & -3.6 & -28.4 \\ 
 600 & 9 & 0.0 & -16.1 & -19.6 & -9.8 & -48.9 \\ 
 700 & 0 & 4.2 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
 700 & 1 & 4.2 & 0.0 & 0.0 & 0.0 & -3.3 \\ 
 700 & 2 & 0.0 & 0.0 & -11.1 & 0.0 & -13.1 \\ 
 700 & 3 & 0.0 & -3.9 & -8.5 & 0.0 & -16.2 \\ 
 700 & 4 & 0.0 & -4.2 & -11.1 & 0.0 & -14.0 \\ 
 700 & 5 & 0.0 & -3.9 & -6.2 & 7.1 & -17.4 \\ 
 700 & 6 & 0.0 & -3.9 & 0.0 & 0.0 & -18.2 \\ 
 700 & 7 & 0.0 & -7.7 & -3.1 & -3.6 & -28.4 \\ 
 700 & 8 & 0.0 & -15.4 & -9.8 & 0.0 & -35.7 \\ 
 700 & 9 & 0.0 & -16.7 & - & -9.1 & -59.1 \\ 
 800 & 0 & 4.2 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
 800 & 1 & 0.0 & 0.0 & -9.4 & 0.0 & -8.3 \\ 
 800 & 2 & 0.0 & 0.0 & -6.1 & 0.0 & -13.4 \\ 
 800 & 3 & 0.0 & -4.2 & -11.1 & 0.0 & -14.0 \\ 
 800 & 4 & 0.0 & -4.2 & -6.2 & 0.0 & -12.1 \\ 
 800 & 5 & 0.0 & -3.9 & 6.2 & 3.6 & -16.4 \\ 
 800 & 6 & 0.0 & 0.0 & -7.1 & 0.0 & -16.2 \\ 
 800 & 7 & 0.0 & -7.7 & -3.1 & -3.6 & -28.4 \\ 
 800 & 8 & 0.0 & -16.7 & -14.3 & -9.1 & -57.1 \\ 
 900 & 0 & 4.2 & 1.1 & 0.0 & 0.0 & -3.3 \\ 
 900 & 1 & 0.0 & 0.0 & -11.1 & 5.0 & -14.0 \\ 
 900 & 2 & 0.0 & -3.9 & -8.5 & 0.0 & -16.2 \\ 
 900 & 3 & 0.0 & -4.2 & -11.1 & 0.0 & -14.0 \\ 
 900 & 4 & 0.0 & -3.9 & -6.2 & 7.1 & -17.4 \\ 
 900 & 5 & 0.0 & -3.9 & 0.0 & 0.0 & -18.2 \\ 
 900 & 6 & 0.0 & -7.7 & 6.2 & 0.0 & -23.6 \\ 
 900 & 7 & 0.0 & -15.4 & -9.8 & 0.0 & -35.7 \\ 
 900 & 8 & 0.0 & -16.7 & - & -9.1 & -59.1 \\ 
 1000 & 0 & 4.2 & 1.1 & 3.7 & 2.6 & -8.1 \\ 
 1000 & 1 & 0.0 & 0.0 & -11.8 & 4.5 & -15.5 \\ 
 1000 & 2 & 0.0 & -8.0 & -6.5 & 3.6 & -17.4 \\ 
 1000 & 3 & 0.0 & -4.2 & -6.2 & 0.0 & -12.1 \\ 
 1000 & 4 & 0.0 & -3.9 & -9.8 & 7.1 & -17.4 \\ 
 1000 & 5 & 0.0 & 0.0 & -7.1 & 0.0 & -16.2 \\ 
 1000 & 6 & 0.0 & -7.7 & -3.1 & -3.6 & -28.4 \\ 
 1000 & 7 & 0.0 & -15.4 & -9.8 & 0.0 & -35.7 \\  
 
\end{supertabular}
\begin{supertabular}{c c c c c c c}

100 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
 100 & 1 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
 100 & 2 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
 100 & 3 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
 100 & 4 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
 100 & 5 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
 100 & 6 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
 100 & 7 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
 100 & 8 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
 100 & 9 & 10.9 & -1.9 & 0.0 & 0.0 & -6.8 \\ 
 100 & 10 & 26.4 & -2.8 & -6.2 & 0.0 & -4.4 \\ 
 100 & 11 & 41.5 & -4.0 & -7.1 & -5.6 & -19.1 \\ 
 100 & 12 & 53.0 & -9.1 & -12.1 & -12.5 & -22.9 \\ 
 100 & 13 & 61.7 & -9.9 & -8.6 & -13.4 & -25.0 \\ 
 100 & 14 & 75.8 & -6.7 & -10.7 & -11.8 & -25.5 \\ 
 100 & 15 & 80.9 & -11.2 & -14.3 & -15.5 & -30.0 \\ 
 100 & 16 & 86.5 & -19.4 & -25.0 & -25.0 & -50.0 \\ 
 200 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
 200 & 1 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
 200 & 2 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
 200 & 3 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
 200 & 4 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
 200 & 5 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
 200 & 6 & 8.2 & -2.1 & -3.1 & 0.0 & -4.8 \\ 
 200 & 7 & 23.4 & -3.8 & -3.1 & 0.0 & -6.7 \\ 
 200 & 8 & 36.7 & -4.0 & 0.0 & 0.0 & -6.4 \\ 
 200 & 9 & 50.3 & -5.5 & -12.0 & -11.8 & -22.9 \\ 
 200 & 10 & 61.7 & -9.9 & -8.6 & -13.4 & -25.0 \\ 
 200 & 11 & 75.8 & -7.7 & -12.5 & -11.8 & -25.5 \\ 
 200 & 12 & 80.9 & -11.2 & -14.3 & -15.5 & -30.0 \\ 
 200 & 13 & 85.3 & -19.4 & -20.0 & -16.7 & -45.0 \\  
 300 & 0 & 0.1 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
 300 & 1 & 0.1 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
 300 & 2 & 0.1 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
 300 & 3 & 0.1 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
 300 & 4 & 8.2 & -2.2 & 0.0 & 0.0 & -4.8 \\ 
 300 & 5 & 23.4 & -3.8 & -3.1 & 0.0 & -6.7 \\ 
 300 & 6 & 36.9 & -4.0 & 0.0 & 0.0 & -6.4 \\ 
 300 & 7 & 45.8 & -5.5 & -8.7 & -11.8 & -16.8 \\ 
 300 & 8 & 53.0 & -9.1 & -12.1 & -12.5 & -22.9 \\ 
 300 & 9 & 70.8 & -6.2 & -12.9 & -13.4 & -23.4 \\ 
 300 & 10 & 77.9 & -5.3 & -17.9 & -10.4 & -27.5 \\ 
 300 & 11 & 84.3 & -19.4 & -14.3 & -16.7 & -40.0 \\ 
 300 & 12 & 86.5 & -19.4 & -23.4 & -25.0 & -50.0 \\ 
 400 & 0 & 0.1 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
 400 & 1 & 0.1 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
 400 & 2 & 0.1 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
 400 & 3 & 8.2 & -2.2 & 0.0 & 0.0 & -4.8 \\ 
 400 & 4 & 23.4 & -3.8 & -3.1 & 0.0 & -6.7 \\ 
 400 & 5 & 36.9 & -4.0 & 0.0 & 0.0 & -6.4 \\ 
 400 & 6 & 45.8 & -5.5 & -8.7 & -11.8 & -16.8 \\ 
 400 & 7 & 56.3 & -8.8 & -7.4 & -11.8 & -21.5 \\ 
 400 & 8 & 70.8 & -7.2 & -13.8 & -13.4 & -23.4 \\ 
 400 & 9 & 77.9 & -7.2 & -17.9 & -10.4 & -27.5 \\ 
 400 & 10 & 85.3 & -19.4 & -16.7 & -16.7 & -45.0 \\ 
 400 & 11 & 86.5 & -19.4 & - & -33.3 & -62.5 \\ 
 500 & 0 & 0.5 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
 500 & 1 & 0.5 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
 500 & 2 & 8.2 & -2.2 & -1.6 & 0.0 & -4.8 \\ 
 500 & 3 & 23.6 & -3.5 & -3.1 & 0.0 & -6.7 \\ 
 500 & 4 & 36.9 & -4.0 & 0.0 & 0.0 & -6.4 \\ 
 500 & 5 & 45.8 & -5.5 & -8.7 & -11.8 & -16.8 \\ 
 500 & 6 & 53.0 & -9.1 & -12.1 & -12.5 & -22.9 \\ 
 500 & 7 & 70.8 & -8.1 & -13.8 & -13.4 & -23.4 \\ 
 500 & 8 & 77.9 & -8.2 & -17.9 & -10.4 & -27.5 \\ 
 500 & 9 & 83.2 & -18.8 & -17.7 & -16.7 & -33.3 \\ 
 500 & 10 & 86.5 & -19.4 & -23.4 & -25.0 & -50.0 \\ 
 600 & 0 & 0.5 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
 600 & 1 & 0.5 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
 600 & 2 & 16.4 & -2.5 & 0.0 & 0.0 & -9.8 \\ 
 600 & 3 & 29.5 & -3.6 & -6.2 & 0.0 & -6.6 \\ 
 600 & 4 & 44.5 & -6.3 & -7.1 & -5.6 & -18.3 \\ 
 600 & 5 & 53.0 & -9.1 & -9.5 & -12.5 & -22.9 \\ 
 600 & 6 & 61.8 & -9.9 & -8.8 & -13.4 & -25.0 \\ 
 600 & 7 & 75.8 & -9.1 & -12.5 & -11.8 & -25.5 \\ 
 600 & 8 & 80.9 & -11.2 & -14.3 & -15.5 & -30.0 \\ 
 600 & 9 & 86.2 & -20.6 & -26.7 & -29.2 & -50.0 \\ 
 700 & 0 & 1.0 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
 700 & 1 & 8.4 & -2.2 & 0.0 & 0.0 & -4.8 \\ 
 700 & 2 & 23.9 & -3.7 & -1.6 & -2.8 & -6.7 \\ 
 700 & 3 & 36.9 & -4.0 & -1.8 & -2.5 & -6.4 \\ 
 700 & 4 & 45.8 & -5.5 & -8.7 & -11.8 & -16.8 \\ 
 700 & 5 & 61.8 & -9.9 & -8.6 & -13.4 & -25.0 \\ 
 700 & 6 & 70.8 & -8.0 & -10.5 & -13.4 & -23.4 \\ 
 700 & 7 & 80.9 & -11.2 & -14.3 & -15.5 & -30.0 \\ 
 700 & 8 & 85.3 & -19.4 & -20.0 & -16.7 & -45.0 \\ 
 700 & 9 & 86.5 & -19.4 & - & -33.3 & -62.5 \\ 
 800 & 0 & 1.0 & 0.1 & 0.0 & 0.0 & 0.0 \\ 
 800 & 1 & 19.8 & -3.2 & -1.6 & 0.0 & -8.9 \\ 
 800 & 2 & 32.5 & -3.4 & -3.1 & 0.0 & -8.5 \\ 
 800 & 3 & 46.1 & -3.7 & -9.2 & -12.5 & -16.8 \\ 
 800 & 4 & 53.0 & -9.1 & -9.5 & -12.5 & -22.9 \\ 
 800 & 5 & 66.1 & -9.0 & -12.0 & -15.5 & -25.5 \\ 
 800 & 6 & 75.8 & -7.4 & -10.7 & -11.8 & -25.5 \\ 
 800 & 7 & 80.9 & -11.2 & -14.3 & -15.5 & -30.0 \\ 
 800 & 8 & 86.5 & -19.4 & -23.4 & -25.0 & -50.0 \\ 
 900 & 0 & 9.3 & -2.0 & -1.6 & 0.0 & -5.1 \\ 
 900 & 1 & 24.4 & -3.6 & -1.6 & 0.0 & -6.7 \\ 
 900 & 2 & 37.1 & -3.8 & -1.8 & -5.6 & -6.4 \\ 
 900 & 3 & 46.1 & -5.5 & -8.7 & -12.5 & -16.8 \\ 
 900 & 4 & 61.8 & -9.8 & -8.9 & -13.4 & -25.0 \\ 
 900 & 5 & 70.8 & -7.1 & -12.9 & -13.4 & -23.4 \\ 
 900 & 6 & 79.8 & -10.1 & -10.7 & -15.5 & -32.5 \\ 
 900 & 7 & 85.3 & -19.4 & -20.0 & -16.7 & -45.0 \\ 
 900 & 8 & 86.5 & -19.4 & - & -33.3 & -62.5 \\ 
 1000 & 0 & 11.9 & -2.1 & 0.0 & 0.0 & -6.8 \\ 
 1000 & 1 & 27.0 & -3.0 & -3.1 & 0.0 & -4.4 \\ 
 1000 & 2 & 43.0 & -4.3 & -6.5 & -8.7 & -17.4 \\ 
 1000 & 3 & 53.0 & -9.1 & -9.5 & -12.5 & -22.9 \\ 
 1000 & 4 & 61.8 & -9.8 & -8.9 & -13.4 & -25.0 \\ 
 1000 & 5 & 75.8 & -7.3 & -10.7 & -11.8 & -25.5 \\ 
 1000 & 6 & 80.9 & -11.2 & -14.3 & -15.5 & -30.0 \\ 
 1000 & 7 & 85.3 & -19.4 & -20.0 & -16.7 & -45.0 \\  

\end{supertabular}
\begin{supertabular}{c c c c c c c}

 100 & 0 & 6.7 & -1.5 & 0.0 & 0.0 & -8.1 \\ 
 100 & 1 & 6.7 & -1.6 & 0.0 & 0.0 & -8.1 \\ 
 100 & 2 & 6.7 & -1.6 & 0.0 & 0.0 & -8.1 \\ 
 100 & 3 & 6.7 & -1.6 & 0.0 & 0.0 & -8.1 \\ 
 100 & 4 & 6.7 & -1.6 & 0.0 & 0.0 & -8.1 \\ 
 100 & 5 & 6.7 & -1.6 & 0.0 & 0.0 & -8.1 \\ 
 100 & 6 & 6.7 & -1.6 & 0.0 & 0.0 & -8.1 \\ 
 100 & 7 & 6.3 & -1.6 & -3.1 & 0.0 & -8.1 \\ 
 100 & 8 & 6.3 & -1.6 & -3.1 & 0.0 & -8.1 \\ 
 100 & 9 & 15.8 & -1.8 & 3.3 & -3.3 & -9.0 \\ 
 100 & 10 & 28.5 & -3.3 & 0.0 & -11.8 & -13.7 \\ 
 100 & 11 & 42.4 & -6.2 & -6.5 & -12.5 & -24.6 \\ 
 100 & 12 & 52.7 & -9.6 & -6.7 & -12.5 & -29.8 \\ 
 100 & 13 & 60.7 & -12.9 & -12.9 & -9.6 & -28.7 \\ 
 100 & 14 & 73.2 & -15.2 & -13.3 & -13.4 & -38.3 \\ 
 100 & 15 & 77.8 & -17.6 & -14.3 & -25.0 & -42.8 \\ 
 100 & 16 & 83.0 & -22.1 & -16.6 & -25.9 & -53.6 \\ 
 200 & 0 & 7.7 & -1.3 & 0.0 & 0.0 & -7.1 \\ 
 200 & 1 & 7.7 & -1.3 & 0.0 & 0.0 & -7.1 \\ 
 200 & 2 & 7.7 & -1.3 & 0.0 & 0.0 & -7.1 \\ 
 200 & 3 & 7.7 & -1.3 & 0.0 & 0.0 & -7.1 \\ 
 200 & 4 & 7.7 & -1.3 & 0.0 & 0.0 & -7.1 \\ 
 200 & 5 & 7.5 & -1.1 & 0.0 & 0.0 & -7.1 \\ 
 200 & 6 & 14.5 & -3.0 & 3.3 & 0.0 & -11.2 \\ 
 200 & 7 & 26.9 & -3.5 & 0.0 & -9.6 & -15.5 \\ 
 200 & 8 & 38.5 & -5.1 & 0.0 & -11.8 & -17.2 \\ 
 200 & 9 & 50.6 & -7.5 & -4.6 & -12.5 & -26.5 \\ 
 200 & 10 & 61.0 & -12.9 & -12.9 & -9.6 & -28.7 \\ 
 200 & 11 & 73.3 & -16.4 & -13.8 & -13.4 & -38.3 \\ 
 200 & 12 & 78.0 & -15.7 & -16.5 & -25.0 & -42.8 \\ 
 200 & 13 & 82.0 & -19.2 & -11.5 & -25.0 & -44.7 \\  
 300 & 0 & 8.3 & -0.6 & 0.0 & 0.0 & -5.7 \\ 
 300 & 1 & 8.3 & -0.6 & 0.0 & 0.0 & -5.7 \\ 
 300 & 2 & 8.2 & -0.9 & 0.0 & 0.0 & -5.7 \\ 
 300 & 3 & 8.0 & -0.9 & 0.0 & 0.0 & -5.7 \\ 
 300 & 4 & 14.8 & -2.8 & 3.3 & 0.0 & -11.2 \\ 
 300 & 5 & 27.1 & -3.5 & 0.0 & -9.6 & -15.5 \\ 
 300 & 6 & 38.5 & -5.1 & -1.7 & -11.8 & -17.2 \\ 
 300 & 7 & 46.8 & -7.5 & -6.7 & -12.5 & -26.0 \\ 
 300 & 8 & 53.4 & -10.0 & -6.7 & -12.5 & -29.8 \\ 
 300 & 9 & 69.5 & -17.4 & -11.4 & -15.3 & -33.4 \\ 
 300 & 10 & 76.2 & -17.4 & -15.5 & -25.0 & -41.7 \\ 
 300 & 11 & 81.0 & -18.3 & -14.3 & -31.2 & -42.3 \\ 
 300 & 12 & 83.0 & -22.1 & -16.6 & -25.9 & -53.6 \\ 
 400 & 0 & 8.8 & -1.6 & -6.2 & -3.3 & -5.7 \\ 
 400 & 1 & 8.8 & -1.8 & -6.2 & -3.3 & -5.7 \\ 
 400 & 2 & 8.7 & -1.8 & 0.0 & -3.3 & -5.7 \\ 
 400 & 3 & 15.5 & -3.2 & 0.0 & -3.3 & -11.1 \\ 
 400 & 4 & 27.7 & -3.0 & 1.7 & -11.8 & -15.5 \\ 
 400 & 5 & 39.0 & -4.7 & -3.1 & -11.8 & -17.2 \\ 
 400 & 6 & 47.4 & -7.3 & -6.5 & -12.5 & -25.5 \\ 
 400 & 7 & 56.6 & -8.8 & -7.7 & -10.8 & -28.9 \\ 
 400 & 8 & 69.5 & -15.8 & -13.8 & -15.3 & -33.4 \\ 
 400 & 9 & 76.2 & -16.3 & -14.3 & -25.0 & -41.7 \\ 
 400 & 10 & 82.0 & -19.2 & -15.8 & -25.0 & -44.7 \\ 
 400 & 11 & 83.3 & -23.3 & -14.3 & -37.5 & -53.6 \\ 
 500 & 0 & 9.5 & -1.6 & -1.6 & 0.0 & -8.1 \\ 
 500 & 1 & 9.5 & -1.6 & -1.6 & 0.0 & -5.8 \\ 
 500 & 2 & 16.3 & -2.9 & 0.0 & -3.3 & -10.4 \\ 
 500 & 3 & 28.0 & -2.5 & 0.0 & -11.8 & -15.5 \\ 
 500 & 4 & 39.4 & -5.3 & -1.7 & -11.8 & -20.5 \\ 
 500 & 5 & 47.5 & -7.5 & -12.5 & -12.5 & -25.5 \\ 
 500 & 6 & 53.9 & -8.5 & -6.7 & -12.5 & -29.8 \\ 
 500 & 7 & 69.5 & -15.8 & -12.9 & -15.3 & -33.4 \\ 
 500 & 8 & 76.2 & -18.4 & -15.5 & -25.0 & -41.7 \\ 
 500 & 9 & 79.7 & -16.2 & -16.7 & -33.3 & -45.8 \\ 
 500 & 10 & 83.0 & -22.1 & -16.6 & -25.9 & -53.6 \\ 
 600 & 0 & 10.2 & -1.7 & 0.0 & 0.0 & -8.1 \\ 
 600 & 1 & 10.0 & -1.7 & 0.0 & 0.0 & -5.8 \\ 
 600 & 2 & 22.9 & -2.5 & 3.3 & -7.9 & -17.0 \\ 
 600 & 3 & 33.3 & -3.5 & -1.6 & -11.1 & -18.3 \\ 
 600 & 4 & 45.7 & -4.7 & -5.1 & -12.5 & -27.7 \\ 
 600 & 5 & 53.9 & -9.9 & -6.7 & -12.5 & -29.8 \\ 
 600 & 6 & 61.5 & -9.4 & -13.3 & -9.6 & -27.7 \\ 
 600 & 7 & 73.5 & -15.2 & -13.8 & -16.2 & -38.3 \\ 
 600 & 8 & 78.2 & -16.2 & -14.3 & -25.0 & -42.8 \\ 
 600 & 9 & 82.7 & -25.4 & -14.6 & -29.2 & -50.7 \\ 
 700 & 0 & 10.3 & -2.6 & 0.0 & -3.3 & -12.2 \\ 
 700 & 1 & 17.1 & -2.5 & 0.0 & 0.0 & -10.8 \\ 
 700 & 2 & 28.3 & -4.2 & 0.0 & -11.8 & -15.5 \\ 
 700 & 3 & 40.0 & -5.1 & -1.7 & -11.8 & -19.8 \\ 
 700 & 4 & 47.5 & -7.4 & -6.5 & -12.5 & -26.5 \\ 
 700 & 5 & 61.5 & -13.2 & -13.3 & -10.8 & -26.8 \\ 
 700 & 6 & 69.5 & -15.2 & -9.8 & -15.3 & -33.4 \\ 
 700 & 7 & 78.2 & -16.2 & -16.5 & -25.0 & -42.8 \\ 
 700 & 8 & 82.0 & -19.4 & -15.4 & -25.0 & -44.7 \\ 
 700 & 9 & 83.3 & -23.3 & -14.3 & -37.5 & -53.6 \\ 
 800 & 0 & 10.8 & -3.8 & -1.4 & -3.3 & -12.2 \\ 
 800 & 1 & 25.7 & -3.2 & 0.0 & -7.9 & -13.1 \\ 
 800 & 2 & 36.2 & -4.6 & 0.0 & -11.8 & -18.7 \\ 
 800 & 3 & 47.9 & -7.3 & -3.1 & -12.5 & -26.5 \\ 
 800 & 4 & 54.1 & -9.8 & -6.7 & -12.5 & -29.2 \\ 
 800 & 5 & 65.3 & -7.1 & -10.1 & -12.5 & -29.7 \\ 
 800 & 6 & 73.7 & -16.4 & -13.8 & -16.2 & -39.6 \\ 
 800 & 7 & 78.3 & -16.6 & -18.7 & -25.0 & -44.4 \\ 
 800 & 8 & 83.0 & -22.1 & -16.6 & -25.9 & -53.6 \\ 
 900 & 0 & 18.0 & -3.4 & 0.0 & 0.0 & -13.1 \\ 
 900 & 1 & 28.7 & -4.3 & 0.0 & -11.8 & -15.5 \\ 
 900 & 2 & 40.6 & -5.2 & -1.6 & -12.5 & -17.5 \\ 
 900 & 3 & 48.0 & -8.6 & -3.1 & -12.5 & -26.5 \\ 
 900 & 4 & 61.7 & -13.6 & -13.3 & -10.8 & -25.5 \\ 
 900 & 5 & 69.8 & -15.1 & -12.9 & -15.3 & -33.4 \\ 
 900 & 6 & 77.5 & -15.2 & -15.0 & -25.0 & -40.8 \\ 
 900 & 7 & 82.0 & -19.4 & -15.4 & -25.0 & -44.7 \\ 
 900 & 8 & 83.3 & -23.3 & -14.3 & -37.5 & -53.6 \\ 
 1000 & 0 & 20.6 & -3.5 & 0.0 & -7.9 & -14.6 \\ 
 1000 & 1 & 31.4 & -3.9 & 0.0 & -11.8 & -16.7 \\ 
 1000 & 2 & 44.7 & -6.1 & 0.0 & -12.5 & -24.0 \\ 
 1000 & 3 & 54.5 & -9.6 & -6.9 & -12.5 & -28.0 \\ 
 1000 & 4 & 62.0 & -13.6 & -12.9 & -10.8 & -25.5 \\ 
 1000 & 5 & 74.0 & -16.4 & -16.7 & -16.2 & -39.6 \\ 
 1000 & 6 & 78.7 & -15.5 & -16.5 & -25.0 & -42.4 \\ 
 1000 & 7 & 81.3 & -18.5 & -11.5 &  -25.0 &  -43.5\\

\end{supertabular}
\begin{supertabular}{c c c c c c c}

100 & 0 & 19.8 & -4.9 & 3.7 & -8.8 & -4.4 \\ 
 100 & 1 & 14.1 & -6.7 & 0.0 & -9.4 & -4.4 \\ 
 100 & 2 & 9.2 & -7.7 & 3.7 & -9.4 & -4.4 \\ 
 100 & 3 & 9.2 & -7.7 & 3.7 & -9.4 & -4.4 \\ 
 100 & 4 & 8.7 & -7.7 & 3.7 & -9.4 & -4.4 \\ 
 100 & 5 & 8.7 & -7.7 & 3.7 & -9.4 & -4.4 \\ 
 100 & 6 & 8.7 & -7.7 & 3.7 & -9.4 & -4.4 \\ 
 100 & 7 & 0.0 & -8.0 & 3.7 & -5.3 & -4.4 \\ 
 100 & 8 & 0.0 & -8.0 & 3.7 & -5.3 & -4.4 \\ 
 100 & 9 & 0.0 & -4.2 & 6.2 & -9.8 & -2.4 \\ 
 100 & 10 & 0.0 & -12.3 & 0.0 & 0.0 & -11.8 \\ 
 100 & 11 & 0.0 & -7.7 & -3.5 & -12.7 & -13.8 \\ 
 100 & 12 & 0.0 & -9.4 & -11.1 & -3.6 & -19.3 \\ 
 100 & 13 & 0.0 & -16.1 & 0.0 & -12.4 & -18.9 \\ 
 100 & 14 & 0.0 & -16.2 & 0.0 & -17.3 & -31.4 \\ 
 100 & 15 & 0.0 & -19.9 & -23.5 & -27.4 & -29.0 \\ 
 100 & 16 & 0.0 & -22.0 & -9.3 & -31.0 & -17.6 \\ 
 200 & 0 & 9.2 & -3.8 & 1.9 & -10.8 & -8.4 \\ 
 200 & 1 & 9.2 & -3.8 & 1.9 & -10.8 & -8.4 \\ 
 200 & 2 & 8.7 & -3.8 & 1.9 & -12.4 & -8.4 \\ 
 200 & 3 & 8.7 & -3.8 & 1.9 & -12.4 & -8.4 \\ 
 200 & 4 & 8.7 & -3.8 & 1.9 & -12.4 & -8.4 \\ 
 200 & 5 & 4.2 & -3.8 & 1.9 & -5.3 & -8.4 \\ 
 200 & 6 & 0.0 & -4.2 & 8.3 & -2.6 & -7.7 \\ 
 200 & 7 & 0.0 & -10.6 & 0.0 & 4.5 & -8.8 \\ 
 200 & 8 & 0.0 & -12.3 & 0.0 & -12.7 & -7.7 \\ 
 200 & 9 & 0.0 & -9.1 & -9.4 & -7.7 & -20.6 \\ 
 200 & 10 & 0.0 & -16.1 & 0.0 & -15.0 & -18.9 \\ 
 200 & 11 & 0.0 & -15.3 & 0.0 & -17.3 & -31.4 \\ 
 200 & 12 & 0.0 & -18.7 & -15.9 & -27.4 & -29.0 \\ 
 200 & 13 & 0.0 & -12.2 & -11.1 & -34.5 & -23.5 \\ 
 300 & 0 & 9.2 & -3.8 & 3.7 & -10.8 & -10.9 \\ 
 300 & 1 & 8.7 & -3.8 & 3.7 & -12.4 & -10.9 \\ 
 300 & 2 & 8.7 & -3.8 & 3.7 & -12.4 & -10.9 \\ 
 300 & 3 & 8.7 & -3.8 & 3.7 & -12.4 & -10.9 \\ 
 300 & 4 & 0.0 & -4.2 & 8.3 & -11.0 & -9.8 \\ 
 300 & 5 & 0.0 & -10.6 & 0.0 & 4.5 & -8.8 \\ 
 300 & 6 & 0.0 & -12.3 & 0.0 & -12.7 & -7.7 \\ 
 300 & 7 & 0.0 & -8.7 & -6.2 & -10.7 & -16.3 \\ 
 300 & 8 & 0.0 & -9.8 & -13.9 & -3.6 & -19.3 \\ 
 300 & 9 & 0.0 & -19.1 & 0.0 & -5.3 & -23.7 \\ 
 300 & 10 & 0.0 & -18.2 & -15.4 & -18.7 & -36.7 \\ 
 300 & 11 & 0.0 & -14.3 & -11.1 & -28.6 & -26.7 \\ 
 300 & 12 & 0.0 & -22.0 & -9.3 & -31.0 & -17.6 \\ 
 400 & 0 & 13.3 & -7.9 & 4.2 & -13.9 & -8.8 \\ 
 400 & 1 & 9.6 & -7.9 & 4.2 & -16.7 & -8.8 \\ 
 400 & 2 & 9.6 & -7.9 & 4.2 & -16.7 & -8.8 \\ 
 400 & 3 & 8.0 & -3.8 & 1.9 & -8.2 & -9.8 \\ 
 400 & 4 & 0.0 & -10.6 & 0.0 & 0.0 & -8.8 \\ 
 400 & 5 & 0.0 & -10.2 & 0.0 & -12.7 & -7.7 \\ 
 400 & 6 & 0.0 & -8.7 & -6.2 & -10.7 & -16.3 \\ 
 400 & 7 & 0.0 & -9.8 & -10.2 & -14.3 & -19.3 \\ 
 400 & 8 & 0.0 & -16.8 & 0.0 & -5.3 & -18.9 \\ 
 400 & 9 & 0.0 & -18.2 & -15.4 & -18.7 & -35.7 \\ 
 400 & 10 & 0.0 & -12.2 & -11.1 & -34.5 & -23.5 \\ 
 400 & 11 & 0.0 & -8.3 & 8.3 & -28.6 & 8.3 \\ 
 500 & 0 & 9.6 & -7.9 & 0.0 & -16.7 & -8.8 \\ 
 500 & 1 & 9.6 & -7.9 & 0.0 & -16.7 & -8.8 \\ 
 500 & 2 & 8.0 & -4.5 & 3.7 & -6.4 & -9.8 \\ 
 500 & 3 & 0.0 & -9.3 & 0.0 & -2.8 & -8.8 \\ 
 500 & 4 & 0.0 & -10.2 & 0.0 & -11.7 & -7.7 \\ 
 500 & 5 & 0.0 & -8.7 & -3.7 & -10.7 & -16.3 \\ 
 500 & 6 & 0.0 & -9.4 & -11.1 & -3.6 & -21.8 \\ 
 500 & 7 & 0.0 & -16.8 & 0.0 & -5.3 & -18.9 \\ 
 500 & 8 & 0.0 & -16.2 & -16.5 & -20.3 & -34.3 \\ 
 500 & 9 & 0.0 & -12.5 & -15.4 & -21.4 & -23.5 \\ 
 500 & 10 & 0.0 & -22.0 & -9.3 & -31.0 & -17.6 \\ 
 600 & 0 & 12.7 & -7.3 & 11.1 & -15.5 & -8.8 \\ 
 600 & 1 & 12.7 & -7.3 & 11.1 & -15.5 & -8.8 \\ 
 600 & 2 & 4.2 & -4.4 & 1.9 & -7.2 & -11.8 \\ 
 600 & 3 & 0.0 & -13.2 & 0.0 & 0.0 & -10.0 \\ 
 600 & 4 & 3.5 & -15.4 & -3.1 & -10.7 & -17.2 \\ 
 600 & 5 & 0.0 & -9.8 & -14.9 & -3.6 & -21.8 \\ 
 600 & 6 & 0.0 & -9.8 & -8.3 & -15.0 & -19.7 \\ 
 600 & 7 & 0.0 & -16.2 & 0.0 & -17.3 & -31.4 \\ 
 600 & 8 & 0.0 & -18.7 & -8.3 & -27.4 & -28.6 \\ 
 600 & 9 & 0.0 & -12.2 & -8.3 & -33.7 & -17.5 \\ 
 700 & 0 & 12.7 & -7.3 & 3.7 & -15.5 & -6.6 \\ 
 700 & 1 & 9.6 & -7.1 & 3.7 & -10.1 & -9.8 \\ 
 700 & 2 & 4.2 & -11.0 & 1.9 & 2.8 & -14.7 \\ 
 700 & 3 & 0.0 & -12.3 & 4.2 & -4.5 & -7.7 \\ 
 700 & 4 & 0.0 & -10.6 & -3.7 & -10.7 & -17.6 \\ 
 700 & 5 & 0.0 & -16.1 & 0.0 & -15.0 & -16.8 \\ 
 700 & 6 & 0.0 & -19.1 & 0.0 & -5.3 & -18.9 \\ 
 700 & 7 & 0.0 & -18.7 & -13.5 & -27.4 & -28.6 \\ 
 700 & 8 & 0.0 & -12.2 & -11.2 & -34.5 & -23.5 \\ 
 700 & 9 & 0.0 & -8.3 & 8.3 & -28.6 & 8.3 \\ 
 800 & 0 & 12.7 & -7.3 & 3.7 & -15.5 & -6.6 \\ 
 800 & 1 & 4.5 & -7.9 & 7.7 & 1.5 & -11.8 \\ 
 800 & 2 & 3.5 & -14.9 & 0.0 & -5.3 & -12.1 \\ 
 800 & 3 & 3.5 & -13.8 & -6.2 & -10.7 & -17.6 \\ 
 800 & 4 & 0.0 & -9.8 & -13.1 & -3.6 & -21.8 \\ 
 800 & 5 & 0.0 & -9.4 & -8.0 & -13.4 & -23.7 \\ 
 800 & 6 & 0.0 & -16.2 & 0.0 & -17.3 & -31.4 \\ 
 800 & 7 & 0.0 & -21.6 & -8.3 & -27.4 & -28.6 \\ 
 800 & 8 & 0.0 & -22.0 & -9.3 & -31.0 & -17.6 \\ 
 900 & 0 & 9.6 & -7.1 & 0.0 & -10.1 & -9.8 \\ 
 900 & 1 & 4.2 & -11.0 & 1.9 & 10.1 & -11.8 \\ 
 900 & 2 & 3.5 & -12.3 & 4.2 & -4.5 & -9.8 \\ 
 900 & 3 & 3.5 & -13.8 & -6.2 & -10.7 & -20.6 \\ 
 900 & 4 & 0.0 & -12.6 & 0.0 & -15.0 & -19.3 \\ 
 900 & 5 & 0.0 & -16.8 & 0.0 & -9.4 & -20.6 \\ 
 900 & 6 & 0.0 & -13.4 & -11.4 & -27.0 & -31.4 \\ 
 900 & 7 & 0.0 & -12.2 & -11.2 & -32.1 & -23.5 \\ 
 900 & 8 & 0.0 & -8.3 & 8.3 & -28.6 & 8.3 \\ 
 1000 & 0 & 9.6 & -5.3 & 0.0 & -15.2 & -7.9 \\ 
 1000 & 1 & 4.5 & -9.3 & 0.0 & 0.0 & -14.5 \\ 
 1000 & 2 & 3.5 & -15.4 & 3.7 & -5.6 & -18.3 \\ 
 1000 & 3 & 0.0 & -11.1 & -7.4 & 0.0 & -24.3 \\ 
 1000 & 4 & 0.0 & -12.6 & 0.0 & -15.0 & -19.3 \\ 
 1000 & 5 & 0.0 & -15.3 & 0.0 & -21.5 & -31.4 \\ 
 1000 & 6 & 0.0 & -19.9 & -21.1 & -27.4 & -28.6 \\ 
 1000 & 7 & 0.0 & -10.0 & -11.1 & -35.7 & -23.5 \\

\end{supertabular}
\begin{supertabular}{c c c c c c c}
  
100 & 0 & 6.1 & -1.8 & -4.8 & 0.0 & -8.1 \\ 
 100 & 1 & 6.2 & -1.8 & -4.8 & 0.0 & -8.1 \\ 
 100 & 2 & 6.2 & -1.8 & -4.8 & 0.0 & -8.1 \\ 
 100 & 3 & 6.2 & -1.8 & -4.8 & 0.0 & -8.1 \\ 
 100 & 4 & 6.2 & -1.8 & -4.8 & 0.0 & -8.1 \\ 
 100 & 5 & 6.2 & -1.8 & -4.8 & 0.0 & -8.1 \\ 
 100 & 6 & 6.2 & -1.8 & -4.8 & 0.0 & -8.1 \\ 
 100 & 7 & 6.2 & -1.5 & -4.8 & 0.0 & -8.1 \\ 
 100 & 8 & 6.2 & -1.5 & -4.8 & 0.0 & -8.1 \\ 
 100 & 9 & 15.8 & -1.9 & 0.0 & 0.0 & -9.0 \\ 
 100 & 10 & 29.7 & -4.0 & 0.0 & -11.8 & -13.7 \\ 
 100 & 11 & 43.8 & -5.7 & -6.5 & -12.5 & -25.8 \\ 
 100 & 12 & 54.6 & -10.1 & -6.7 & -12.5 & -29.8 \\ 
 100 & 13 & 63.0 & -12.7 & -12.9 & -12.5 & -28.7 \\ 
 100 & 14 & 76.3 & -14.3 & -13.3 & -13.4 & -38.3 \\ 
 100 & 15 & 81.2 & -17.6 & -15.0 & -25.0 & -42.8 \\ 
 100 & 16 & 86.8 & -22.2 & -15.4 & -25.9 & -55.4 \\ 
 200 & 0 & 7.7 & -0.9 & -1.7 & 0.0 & -7.1 \\ 
 200 & 1 & 7.5 & -1.1 & -1.7 & 0.0 & -7.1 \\ 
 200 & 2 & 7.5 & -1.1 & -1.7 & 0.0 & -7.1 \\ 
 200 & 3 & 7.5 & -1.1 & -1.7 & 0.0 & -7.1 \\ 
 200 & 4 & 7.5 & -1.1 & -1.7 & 0.0 & -7.1 \\ 
 200 & 5 & 7.5 & -1.2 & -4.8 & 0.0 & -7.1 \\ 
 200 & 6 & 14.6 & -2.9 & 3.6 & 0.0 & -11.2 \\ 
 200 & 7 & 27.9 & -3.2 & 0.0 & -12.5 & -15.5 \\ 
 200 & 8 & 39.9 & -5.1 & -1.7 & -11.8 & -17.2 \\ 
 200 & 9 & 52.5 & -7.7 & -5.9 & -12.5 & -26.5 \\ 
 200 & 10 & 63.3 & -12.6 & -12.9 & -12.5 & -28.7 \\ 
 200 & 11 & 76.4 & -14.9 & -13.3 & -13.4 & -38.3 \\ 
 200 & 12 & 81.4 & -13.5 & -15.0 & -25.0 & -42.8 \\ 
 200 & 13 & 84.9 & -20.4 & -17.2 & -23.6 & -46.8 \\  
 300 & 0 & 8.0 & -0.8 & -3.4 & 0.0 & -5.7 \\ 
 300 & 1 & 8.0 & -0.8 & -4.8 & 0.0 & -5.7 \\ 
 300 & 2 & 8.0 & -0.8 & -4.8 & 0.0 & -5.7 \\ 
 300 & 3 & 8.0 & -0.8 & -4.8 & 0.0 & -5.7 \\ 
 300 & 4 & 15.1 & -2.6 & 1.7 & 0.0 & -11.2 \\ 
 300 & 5 & 28.3 & -3.2 & 0.0 & -12.5 & -15.5 \\ 
 300 & 6 & 39.9 & -5.1 & -3.1 & -11.8 & -17.2 \\ 
 300 & 7 & 48.5 & -7.1 & -6.7 & -12.5 & -26.0 \\ 
 300 & 8 & 55.2 & -9.4 & -6.7 & -12.5 & -29.8 \\ 
 300 & 9 & 71.8 & -17.6 & -11.4 & -16.2 & -33.4 \\ 
 300 & 10 & 78.8 & -17.4 & -18.7 & -25.0 & -41.7 \\ 
 300 & 11 & 84.7 & -15.5 & -17.2 & -25.0 & -42.3 \\ 
 300 & 12 & 86.8 & -22.2 & -15.4 & -25.9 & -55.4 \\ 
 400 & 0 & 8.8 & -1.9 & -6.2 & 0.0 & -5.7 \\ 
 400 & 1 & 8.8 & -1.9 & -6.2 & 0.0 & -5.7 \\ 
 400 & 2 & 8.8 & -1.9 & -4.8 & 0.0 & -5.7 \\ 
 400 & 3 & 15.8 & -2.8 & 0.0 & 0.0 & -11.1 \\ 
 400 & 4 & 28.8 & -2.6 & 0.0 & -12.5 & -15.5 \\ 
 400 & 5 & 40.3 & -4.8 & -3.1 & -11.8 & -17.2 \\ 
 400 & 6 & 49.0 & -7.0 & -6.5 & -12.5 & -25.5 \\ 
 400 & 7 & 58.8 & -8.8 & -7.7 & -12.5 & -28.9 \\ 
 400 & 8 & 71.8 & -15.2 & -14.4 & -16.2 & -33.4 \\ 
 400 & 9 & 78.8 & -15.5 & -16.5 & -25.0 & -41.7 \\ 
 400 & 10 & 84.9 & -20.4 & -16.9 & -23.6 & -46.8 \\ 
 400 & 11 & 86.8 & -25.1 & -24.1 & -37.5 & -60.7 \\ 
 500 & 0 & 9.4 & -1.6 & -4.8 & 0.0 & -8.1 \\ 
 500 & 1 & 9.4 & -1.6 & -4.8 & 0.0 & -5.8 \\ 
 500 & 2 & 16.2 & -2.5 & 0.0 & -2.3 & -10.4 \\ 
 500 & 3 & 29.1 & -2.5 & 0.0 & -12.5 & -15.5 \\ 
 500 & 4 & 40.7 & -5.0 & -3.1 & -11.8 & -20.5 \\ 
 500 & 5 & 49.0 & -7.2 & -6.5 & -12.5 & -25.5 \\ 
 500 & 6 & 55.8 & -8.9 & -6.7 & -12.5 & -29.8 \\ 
 500 & 7 & 71.8 & -15.2 & -14.6 & -15.3 & -33.4 \\ 
 500 & 8 & 78.8 & -18.4 & -18.0 & -25.0 & -41.7 \\ 
 500 & 9 & 83.3 & -14.8 & -17.9 & -25.0 & -45.8 \\ 
 500 & 10 & 86.8 & -22.2 & -15.4 & -25.9 & -55.4 \\ 
 600 & 0 & 9.8 & -1.4 & -4.8 & 0.0 & -8.1 \\ 
 600 & 1 & 9.7 & -1.5 & -4.8 & 0.0 & -5.8 \\ 
 600 & 2 & 22.9 & -2.2 & 1.7 & -10.8 & -17.0 \\ 
 600 & 3 & 34.7 & -3.5 & -1.6 & -10.1 & -18.3 \\ 
 600 & 4 & 47.1 & -4.8 & -6.8 & -12.5 & -27.7 \\ 
 600 & 5 & 55.8 & -9.4 & -6.7 & -12.5 & -29.8 \\ 
 600 & 6 & 63.7 & -9.1 & -12.9 & -12.5 & -27.7 \\ 
 600 & 7 & 76.4 & -14.3 & -13.6 & -16.2 & -38.3 \\ 
 600 & 8 & 81.6 & -14.3 & -14.3 & -25.0 & -42.8 \\ 
 600 & 9 & 86.4 & -26.9 & -7.7 & -29.2 & -50.7 \\ 
 700 & 0 & 10.5 & -2.5 & -4.5 & -4.5 & -12.2 \\ 
 700 & 1 & 17.1 & -2.5 & 0.0 & 0.0 & -10.8 \\ 
 700 & 2 & 29.5 & -4.5 & 0.0 & -12.5 & -15.5 \\ 
 700 & 3 & 41.4 & -4.8 & -3.1 & -11.8 & -19.8 \\ 
 700 & 4 & 49.0 & -7.2 & -6.5 & -12.5 & -26.5 \\ 
 700 & 5 & 63.7 & -13.0 & -12.9 & -12.5 & -26.8 \\ 
 700 & 6 & 71.8 & -13.9 & -12.2 & -15.3 & -33.4 \\ 
 700 & 7 & 81.6 & -14.3 & -15.0 & -25.0 & -42.8 \\ 
 700 & 8 & 85.2 & -20.7 & -18.6 & -23.6 & -44.7 \\ 
 700 & 9 & 86.8 & -25.1 & -24.1 & -37.5 & -60.7 \\ 
 800 & 0 & 10.8 & -3.5 & -4.5 & -4.5 & -12.2 \\ 
 800 & 1 & 26.5 & -2.8 & 0.0 & -10.8 & -13.1 \\ 
 800 & 2 & 37.6 & -4.3 & -1.7 & -11.8 & -18.7 \\ 
 800 & 3 & 49.3 & -7.1 & -4.8 & -12.5 & -26.5 \\ 
 800 & 4 & 56.1 & -9.3 & -6.7 & -12.5 & -29.2 \\ 
 800 & 5 & 67.6 & -5.7 & -10.7 & -12.5 & -29.7 \\ 
 800 & 6 & 76.4 & -15.6 & -15.0 & -16.2 & -39.6 \\ 
 800 & 7 & 81.8 & -16.9 & -16.1 & -25.0 & -44.4 \\ 
 800 & 8 & 86.8 & -22.2 & -15.4 & -25.9 & -55.4 \\ 
 900 & 0 & 18.1 & -3.0 & 0.0 & 0.0 & -13.1 \\ 
 900 & 1 & 29.9 & -4.5 & 1.9 & -12.5 & -15.5 \\ 
 900 & 2 & 42.1 & -4.6 & -1.6 & -11.8 & -17.5 \\ 
 900 & 3 & 49.5 & -8.3 & -4.8 & -12.5 & -26.5 \\ 
 900 & 4 & 63.7 & -13.6 & -12.9 & -12.5 & -25.5 \\ 
 900 & 5 & 71.8 & -14.4 & -13.0 & -15.3 & -33.4 \\ 
 900 & 6 & 80.4 & -14.1 & -18.7 & -25.0 & -40.8 \\ 
 900 & 7 & 85.2 & -20.8 & -18.6 & -25.0 & -44.7 \\ 
 900 & 8 & 86.8 & -25.1 & -24.1 & -37.5 & -60.7 \\ 
 1000 & 0 & 20.4 & -3.3 & 0.0 & -10.8 & -14.6 \\ 
 1000 & 1 & 32.6 & -3.9 & 0.0 & -12.5 & -16.7 \\ 
 1000 & 2 & 45.8 & -5.6 & 0.0 & -12.5 & -24.0 \\ 
 1000 & 3 & 56.5 & -9.0 & -8.3 & -12.5 & -28.0 \\ 
 1000 & 4 & 64.0 & -13.4 & -12.9 & -12.5 & -25.5 \\ 
 1000 & 5 & 76.4 & -15.7 & -16.0 & -16.2 & -39.6 \\ 
 1000 & 6 & 81.9 & -14.6 & -15.8 & -25.0 & -42.4 \\ 
 1000 & 7 & 85.0 & -20.2 & -17.2 & -25.0 & -43.5 \\  

\end{supertabular}
\begin{supertabular}{c c c c c c c}
 
 100 & 0 & 13.7 & -1.4 & -2.6 & 0.0 & -2.8 \\ 
 100 & 1 & 13.7 & -1.4 & -2.6 & 0.0 & -2.8 \\ 
 100 & 2 & 13.5 & -1.4 & -2.6 & 0.0 & -2.8 \\ 
 100 & 3 & 13.5 & -1.9 & -2.6 & 0.0 & -2.8 \\ 
 100 & 4 & 13.5 & -1.9 & -2.6 & 0.0 & -2.8 \\ 
 100 & 5 & 13.5 & -2.4 & -2.6 & 0.0 & -2.8 \\ 
 100 & 6 & 13.5 & -2.4 & -2.6 & 0.0 & -2.8 \\ 
 100 & 7 & 13.3 & -2.7 & -2.6 & 0.0 & -1.3 \\ 
 100 & 8 & 13.3 & -2.7 & -2.6 & 0.0 & -1.3 \\ 
 100 & 9 & 21.7 & -2.5 & -3.3 & -3.8 & -4.8 \\ 
 100 & 10 & 33.0 & -4.4 & -4.5 & -10.0 & -9.5 \\ 
 100 & 11 & 44.5 & -8.1 & -11.8 & -10.0 & -15.1 \\ 
 100 & 12 & 54.4 & -11.6 & -11.8 & -10.6 & -19.2 \\ 
 100 & 13 & 61.6 & -10.2 & -8.8 & -14.6 & -22.1 \\ 
 100 & 14 & 73.2 & -15.8 & -12.5 & -21.1 & -32.6 \\ 
 100 & 15 & 77.8 & -13.3 & -13.8 & -22.2 & -38.3 \\ 
 100 & 16 & 83.0 & -16.4 & -17.6 & -25.0 & -43.6 \\ 
 200 & 0 & 15.3 & -2.5 & -2.6 & 0.0 & 0.0 \\ 
 200 & 1 & 15.3 & -2.5 & -2.6 & 0.0 & 0.0 \\ 
 200 & 2 & 15.3 & -2.5 & -2.6 & 0.0 & 0.0 \\ 
 200 & 3 & 15.3 & -2.5 & -2.6 & 0.0 & 0.0 \\ 
 200 & 4 & 15.3 & -2.5 & -2.6 & 0.0 & 0.0 \\ 
 200 & 5 & 15.2 & -2.5 & -2.6 & 0.0 & 0.0 \\ 
 200 & 6 & 21.5 & -2.7 & -3.1 & -8.4 & -6.5 \\ 
 200 & 7 & 32.0 & -4.6 & -3.1 & -10.0 & -6.0 \\ 
 200 & 8 & 42.0 & -10.4 & -5.9 & -13.2 & -16.4 \\ 
 200 & 9 & 52.6 & -13.8 & -9.2 & -13.1 & -18.1 \\ 
 200 & 10 & 61.8 & -11.0 & -10.3 & -18.3 & -23.9 \\ 
 200 & 11 & 73.3 & -15.8 & -13.3 & -21.1 & -32.6 \\ 
 200 & 12 & 78.0 & -12.9 & -13.4 & -21.1 & -38.3 \\ 
 200 & 13 & 82.2 & -17.9 & -18.8 & -20.0 & -39.2 \\ 
 200 & 14 & 83.0 & -16.8 & -23.5 & -30.0 & -54.5 \\ 
 300 & 0 & 16.9 & -2.2 & -2.6 & 0.0 & 0.0 \\ 
 300 & 1 & 16.9 & -2.2 & -2.6 & 0.0 & 0.0 \\ 
 300 & 2 & 16.9 & -2.2 & -2.6 & 0.0 & 0.0 \\ 
 300 & 3 & 16.9 & -2.2 & -2.6 & 0.0 & 0.0 \\ 
 300 & 4 & 22.6 & -3.0 & -3.1 & -8.4 & -4.7 \\ 
 300 & 5 & 32.8 & -5.5 & 0.0 & -10.0 & -6.0 \\ 
 300 & 6 & 42.4 & -10.6 & -2.9 & -13.2 & -16.4 \\ 
 300 & 7 & 49.5 & -10.3 & -8.8 & -11.1 & -19.0 \\ 
 300 & 8 & 55.6 & -12.6 & -9.2 & -10.6 & -17.9 \\ 
 300 & 9 & 70.0 & -14.1 & -12.5 & -15.6 & -26.6 \\ 
 300 & 10 & 76.3 & -14.9 & -17.2 & -21.1 & -33.3 \\ 
 300 & 11 & 81.3 & -14.1 & -20.0 & -20.0 & -41.0 \\ 
 300 & 12 & 83.0 & -16.4 & -17.6 & -25.0 & -43.6 \\ 
 400 & 0 & 17.3 & -1.4 & -2.6 & 0.0 & 0.0 \\ 
 400 & 1 & 17.3 & -1.0 & -2.6 & 0.0 & 0.0 \\ 
 400 & 2 & 17.3 & -1.0 & -2.6 & 0.0 & 0.0 \\ 
 400 & 3 & 23.0 & -2.2 & -1.6 & -6.3 & -4.7 \\ 
 400 & 4 & 33.0 & -5.2 & 0.0 & -10.0 & -6.2 \\ 
 400 & 5 & 43.0 & -10.2 & -2.9 & -13.2 & -16.4 \\ 
 400 & 6 & 50.0 & -10.6 & -8.8 & -10.6 & -19.7 \\ 
 400 & 7 & 58.5 & -13.3 & -11.8 & -11.1 & -24.0 \\ 
 400 & 8 & 70.2 & -12.3 & -13.8 & -15.6 & -26.6 \\ 
 400 & 9 & 76.5 & -9.0 & -15.7 & -21.1 & -33.3 \\ 
 400 & 10 & 82.3 & -17.6 & -20.9 & -20.0 & -42.5 \\ 
 400 & 11 & 83.0 & -16.8 & -23.5 & -30.0 & -54.5 \\ 
 500 & 0 & 18.4 & -1.8 & -2.6 & 0.0 & 0.0 \\ 
 500 & 1 & 18.0 & -1.8 & -2.6 & 0.0 & 0.0 \\ 
 500 & 2 & 23.3 & -2.3 & -2.6 & -6.3 & -4.7 \\ 
 500 & 3 & 33.6 & -6.1 & 0.0 & -10.0 & -8.2 \\ 
 500 & 4 & 43.1 & -10.1 & -4.4 & -10.6 & -14.2 \\ 
 500 & 5 & 50.0 & -10.4 & -11.1 & -11.1 & -17.9 \\ 
 500 & 6 & 56.0 & -11.2 & -9.2 & -10.6 & -19.2 \\ 
 500 & 7 & 70.3 & -12.3 & -12.5 & -15.6 & -26.6 \\ 
 500 & 8 & 76.7 & -10.7 & -17.6 & -20.2 & -33.3 \\ 
 500 & 9 & 80.0 & -14.2 & -15.5 & -18.3 & -37.7 \\ 
 500 & 10 & 83.0 & -16.4 & -17.6 & -25.0 & -43.6 \\ 
 600 & 0 & 18.7 & -2.3 & -2.6 & 0.0 & 0.0 \\ 
 600 & 1 & 18.7 & -2.3 & -2.6 & 0.0 & 0.0 \\ 
 600 & 2 & 28.7 & -5.5 & 0.0 & -10.0 & -10.1 \\ 
 600 & 3 & 38.1 & -7.7 & -1.6 & -10.0 & -8.2 \\ 
 600 & 4 & 48.5 & -9.5 & -8.8 & -10.0 & -18.4 \\ 
 600 & 5 & 56.4 & -11.3 & -9.2 & -10.6 & -20.5 \\ 
 600 & 6 & 62.2 & -13.1 & -7.4 & -17.4 & -21.8 \\ 
 600 & 7 & 73.8 & -16.6 & -12.5 & -21.1 & -33.0 \\ 
 600 & 8 & 78.5 & -14.6 & -13.8 & -19.4 & -38.3 \\ 
 600 & 9 & 82.7 & -22.3 & -20.6 & -30.0 & -36.4 \\ 
 700 & 0 & 19.5 & -1.0 & 0.0 & 0.0 & 0.0 \\ 
 700 & 1 & 24.6 & -4.0 & 0.0 & -8.4 & -4.1 \\ 
 700 & 2 & 34.9 & -6.2 & 0.0 & -10.0 & -6.9 \\ 
 700 & 3 & 44.1 & -9.8 & -5.9 & -11.1 & -12.9 \\ 
 700 & 4 & 50.5 & -11.0 & -10.3 & -11.1 & -17.9 \\ 
 700 & 5 & 62.5 & -7.8 & -7.7 & -20.0 & -22.8 \\ 
 700 & 6 & 70.5 & -13.6 & -15.5 & -21.1 & -26.6 \\ 
 700 & 7 & 78.8 & -13.8 & -16.0 & -21.1 & -37.4 \\ 
 700 & 8 & 82.0 & -17.6 & -23.5 & -20.0 & -39.1 \\ 
 700 & 9 & 83.3 & -14.3 & -23.5 & -35.0 & -54.5 \\ 
 800 & 0 & 20.4 & -0.9 & 0.0 & -3.8 & 0.0 \\ 
 800 & 1 & 32.2 & -5.5 & 2.6 & -9.5 & -7.9 \\ 
 800 & 2 & 40.3 & -7.2 & 0.0 & -10.6 & -8.1 \\ 
 800 & 3 & 50.6 & -11.6 & -7.4 & -11.1 & -17.9 \\ 
 800 & 4 & 56.6 & -13.7 & -9.2 & -11.1 & -21.7 \\ 
 800 & 5 & 66.5 & -8.8 & -9.2 & -17.5 & -23.7 \\ 
 800 & 6 & 74.3 & -16.4 & -12.5 & -17.5 & -31.0 \\ 
 800 & 7 & 78.8 & -13.8 & -16.0 & -21.1 & -37.4 \\ 
 800 & 8 & 83.2 & -16.1 & -19.1 & -30.0 & -45.1 \\ 
 900 & 0 & 26.3 & -3.6 & 0.0 & -9.5 & -4.4 \\ 
 900 & 1 & 35.5 & -7.5 & -2.9 & -10.0 & -8.5 \\ 
 900 & 2 & 44.5 & -10.2 & 0.0 & -13.2 & -12.9 \\ 
 900 & 3 & 50.9 & -11.5 & -8.8 & -11.1 & -17.9 \\ 
 900 & 4 & 62.6 & -12.2 & -4.4 & -15.6 & -22.8 \\ 
 900 & 5 & 70.7 & -14.4 & -13.3 & -21.1 & -26.6 \\ 
 900 & 6 & 77.8 & -10.4 & -19.4 & -17.4 & -35.2 \\ 
 900 & 7 & 82.0 & -17.6 & -23.5 & -20.0 & -39.1 \\ 
 900 & 8 & 83.3 & -14.3 & -23.5 & -35.0 & -54.5 \\ 
 1000 & 0 & 28.1 & -3.6 & 0.0 & -8.4 & -7.5 \\ 
 1000 & 1 & 37.6 & -6.9 & 0.0 & -10.6 & -8.2 \\ 
 1000 & 2 & 48.1 & -9.9 & -7.4 & -10.6 & -17.7 \\ 
 1000 & 3 & 57.1 & -13.2 & -9.5 & -11.1 & -21.7 \\ 
 1000 & 4 & 62.6 & -12.2 & -4.4 & -15.6 & -22.8 \\ 
 1000 & 5 & 74.5 & -16.4 & -12.5 & -17.5 & -31.0 \\ 
 1000 & 6 & 78.8 & -13.8 & -16.0 & -21.1 & -37.4 \\ 
 1000 & 7 & 82.0 & -17.6 & -23.5 &  -20.0 &  -39.1\\  
 
\end{supertabular}
\begin{supertabular}{c c c c c c c}
 100 & 0 & 29.7 & -13.6 & 5.1 & -19.1 & -3.7 \\ 
 100 & 1 & 22.6 & -10.8 & -2.6 & -19.1 & -3.7 \\ 
 100 & 2 & 21.1 & -10.8 & -2.6 & -14.4 & -3.7 \\ 
 100 & 3 & 21.1 & -10.8 & -2.6 & -14.4 & -3.7 \\ 
 100 & 4 & 21.1 & -10.8 & -2.6 & -12.3 & -3.7 \\ 
 100 & 5 & 21.1 & -10.8 & -2.6 & -12.3 & -3.7 \\ 
 100 & 6 & 21.1 & -10.8 & -2.6 & -12.3 & -3.7 \\ 
 100 & 7 & 14.9 & -10.3 & 7.7 & -16.6 & 4.1 \\ 
 100 & 8 & 14.9 & -10.3 & 7.7 & -16.6 & 4.1 \\ 
 100 & 9 & 11.2 & 0.6 & -13.9 & -13.8 & -2.3 \\ 
 100 & 10 & 8.0 & -11.7 & 0.0 & -14.8 & -8.5 \\ 
 100 & 11 & 3.5 & -8.3 & 0.0 & -11.7 & -24.2 \\ 
 100 & 12 & 0.0 & -11.7 & -6.2 & -24.5 & -23.8 \\ 
 100 & 13 & 0.0 & -15.5 & -6.2 & -34.8 & -24.3 \\ 
 100 & 14 & 0.0 & -16.2 & -19.7 & -28.5 & -32.5 \\ 
 100 & 15 & 0.0 & -15.5 & -12.8 & -31.9 & -26.1 \\ 
 100 & 16 & 0.0 & -22.6 & -4.5 & -37.3 & -17.1 \\ 
 200 & 0 & 21.1 & -5.8 & -2.6 & -10.1 & -5.0 \\ 
 200 & 1 & 21.1 & -5.8 & -2.6 & -10.1 & -5.0 \\ 
 200 & 2 & 21.1 & -5.8 & -2.6 & -9.9 & -5.0 \\ 
 200 & 3 & 21.1 & -5.8 & -2.6 & -9.9 & -5.0 \\ 
 200 & 4 & 21.1 & -5.8 & -2.6 & -9.9 & -5.0 \\ 
 200 & 5 & 14.9 & -4.9 & 0.0 & -12.0 & 2.3 \\ 
 200 & 6 & 12.2 & -1.6 & -12.8 & -14.8 & -5.4 \\ 
 200 & 7 & 11.2 & -14.3 & -8.3 & -16.4 & -8.5 \\ 
 200 & 8 & 8.0 & -11.7 & -7.7 & -18.4 & -20.6 \\ 
 200 & 9 & 4.2 & -11.7 & -16.7 & -23.4 & -29.7 \\ 
 200 & 10 & 3.5 & -14.4 & -6.2 & -33.3 & -21.3 \\ 
 200 & 11 & 0.0 & -16.2 & -6.4 & -28.5 & -32.5 \\ 
 200 & 12 & 0.0 & -15.5 & -17.5 & -31.9 & -26.1 \\ 
 200 & 13 & 0.0 & -15.5 & -17.9 & -32.6 & -29.5 \\ 
 200 & 14 & 0.0 & -16.7 & 0.0 & -42.9 & -25.0 \\ 
 300 & 0 & 21.1 & -5.8 & 0.0 & -10.1 & -3.7 \\ 
 300 & 1 & 21.1 & -5.8 & 0.0 & -10.1 & -3.7 \\ 
 300 & 2 & 21.1 & -5.8 & 0.0 & -10.1 & -3.7 \\ 
 300 & 3 & 21.1 & -5.8 & 0.0 & -10.1 & -3.7 \\ 
 300 & 4 & 14.9 & -5.8 & 0.0 & -14.8 & -4.1 \\ 
 300 & 5 & 12.2 & -14.3 & -8.3 & -16.8 & -8.5 \\ 
 300 & 6 & 11.2 & -11.7 & -7.7 & -16.8 & -20.6 \\ 
 300 & 7 & 9.2 & -16.2 & -5.6 & -19.1 & -21.3 \\ 
 300 & 8 & 9.2 & -14.4 & -11.5 & -21.5 & -23.8 \\ 
 300 & 9 & 0.0 & -15.5 & -3.5 & -25.5 & -16.3 \\ 
 300 & 10 & 0.0 & -15.5 & -3.1 & -32.2 & -27.5 \\ 
 300 & 11 & 0.0 & -15.5 & -16.7 & -29.3 & -26.6 \\ 
 300 & 12 & 0.0 & -22.6 & -4.5 & -37.3 & -17.1 \\ 
 400 & 0 & 21.1 & 0.0 & 0.0 & -7.7 & -1.9 \\ 
 400 & 1 & 21.1 & -0.8 & 0.0 & -10.1 & -1.9 \\ 
 400 & 2 & 21.1 & -0.8 & 0.0 & -10.1 & -1.9 \\ 
 400 & 3 & 14.9 & -5.8 & -3.4 & -14.8 & -1.9 \\ 
 400 & 4 & 12.2 & -14.3 & -5.6 & -14.6 & -9.8 \\ 
 400 & 5 & 11.2 & -11.7 & -7.7 & -18.4 & -20.6 \\ 
 400 & 6 & 11.2 & -15.1 & -5.6 & -19.1 & -22.5 \\ 
 400 & 7 & 8.0 & -11.8 & -15.6 & -23.4 & -24.4 \\ 
 400 & 8 & 0.0 & -15.5 & -3.5 & -24.9 & -16.3 \\ 
 400 & 9 & 0.0 & -13.4 & -17.7 & -33.6 & -27.5 \\ 
 400 & 10 & 0.0 & -15.5 & -22.2 & -32.6 & -31.5 \\ 
 400 & 11 & 0.0 & -16.7 & 0.0 & -42.9 & -25.0 \\ 
 500 & 0 & 21.1 & -0.8 & 0.0 & -7.9 & -1.9 \\ 
 500 & 1 & 21.1 & -0.8 & 0.0 & -11.6 & -1.9 \\ 
 500 & 2 & 14.9 & -5.8 & -6.9 & -12.7 & -1.9 \\ 
 500 & 3 & 14.9 & -18.1 & -3.1 & -18.4 & -8.7 \\ 
 500 & 4 & 11.2 & -11.7 & -16.7 & -13.8 & -20.6 \\ 
 500 & 5 & 11.2 & -15.1 & -5.6 & -19.1 & -21.3 \\ 
 500 & 6 & 9.2 & -14.4 & -11.5 & -21.5 & -22.1 \\ 
 500 & 7 & 0.0 & -14.4 & -3.5 & -24.9 & -16.3 \\ 
 500 & 8 & 0.0 & -13.4 & -16.7 & -33.6 & -27.5 \\ 
 500 & 9 & 0.0 & -15.5 & -11.1 & -31.7 & -23.8 \\ 
 500 & 10 & 0.0 & -22.6 & -4.5 & -37.3 & -17.1 \\ 
 600 & 0 & 22.6 & 0.0 & 0.0 & -12.7 & -1.9 \\ 
 600 & 1 & 22.6 & 0.0 & 0.0 & -7.9 & -1.9 \\ 
 600 & 2 & 14.9 & -9.4 & -7.7 & -18.4 & -10.0 \\ 
 600 & 3 & 12.2 & -11.7 & -5.5 & -14.6 & -12.3 \\ 
 600 & 4 & 11.2 & -11.7 & -5.6 & -16.8 & -19.6 \\ 
 600 & 5 & 9.2 & -14.4 & -11.5 & -21.5 & -19.6 \\ 
 600 & 6 & 8.0 & -14.4 & 0.0 & -33.3 & -21.3 \\ 
 600 & 7 & 0.0 & -16.2 & -9.2 & -26.6 & -32.5 \\ 
 600 & 8 & 0.0 & -17.4 & -20.1 & -31.9 & -28.0 \\ 
 600 & 9 & 0.0 & -18.2 & -16.7 & -31.8 & -20.0 \\ 
 700 & 0 & 26.8 & 0.0 & -3.8 & -12.7 & -5.0 \\ 
 700 & 1 & 22.6 & -0.8 & -7.3 & -17.0 & -6.0 \\ 
 700 & 2 & 14.9 & -18.1 & -3.1 & -18.4 & -10.0 \\ 
 700 & 3 & 12.2 & -15.1 & -16.7 & -14.6 & -23.6 \\ 
 700 & 4 & 11.2 & -11.7 & -5.6 & -21.0 & -21.3 \\ 
 700 & 5 & 8.0 & -14.4 & 0.0 & -34.0 & -18.8 \\ 
 700 & 6 & 8.0 & -14.4 & -3.5 & -25.5 & -18.8 \\ 
 700 & 7 & 0.0 & -15.5 & -7.7 & -31.9 & -28.0 \\ 
 700 & 8 & 0.0 & -16.7 & -20.1 & -33.3 & -29.6 \\ 
 700 & 9 & 0.0 & -16.7 & 0.0 & -42.9 & -30.0 \\ 
 800 & 0 & 26.8 & 0.0 & -10.3 & -11.3 & -5.0 \\ 
 800 & 1 & 16.1 & -8.1 & -10.3 & -14.3 & -7.5 \\ 
 800 & 2 & 12.2 & -15.6 & -11.1 & -14.3 & -21.8 \\ 
 800 & 3 & 12.2 & -15.9 & -15.6 & -19.1 & -27.5 \\ 
 800 & 4 & 9.2 & -15.3 & -10.3 & -20.0 & -19.6 \\ 
 800 & 5 & 8.0 & -12.9 & -17.4 & -29.2 & -21.8 \\ 
 800 & 6 & 4.2 & -14.4 & -11.1 & -26.6 & -35.0 \\ 
 800 & 7 & 0.0 & -15.5 & -16.3 & -31.9 & -28.0 \\ 
 800 & 8 & 0.0 & -22.6 & -8.3 & -37.3 & -19.6 \\ 
 900 & 0 & 22.6 & -3.5 & -6.9 & -17.0 & -6.0 \\ 
 900 & 1 & 14.9 & -18.1 & -3.1 & -18.4 & -10.0 \\ 
 900 & 2 & 12.2 & -15.1 & -12.5 & -14.3 & -25.0 \\ 
 900 & 3 & 12.2 & -15.9 & -17.9 & -19.1 & -30.0 \\ 
 900 & 4 & 8.0 & -15.3 & -5.6 & -34.0 & -18.8 \\ 
 900 & 5 & 8.0 & -14.4 & -7.3 & -25.5 & -18.8 \\ 
 900 & 6 & 0.0 & -14.4 & -21.5 & -33.6 & -25.5 \\ 
 900 & 7 & 0.0 & -16.7 & -20.1 & -33.3 & -29.6 \\ 
 900 & 8 & 0.0 & -16.7 & 0.0 & -42.9 & -30.0 \\ 
 1000 & 0 & 23.6 & -3.0 & -3.8 & -17.0 & -4.8 \\ 
 1000 & 1 & 16.1 & -12.8 & 0.0 & -18.9 & -13.1 \\ 
 1000 & 2 & 12.2 & -3.8 & -5.6 & -15.8 & -30.0 \\ 
 1000 & 3 & 9.2 & -15.3 & -16.7 & -23.6 & -30.0 \\ 
 1000 & 4 & 8.0 & -14.9 & -11.8 & -34.0 & -22.5 \\ 
 1000 & 5 & 4.2 & -12.2 & -12.7 & -23.6 & -35.0 \\ 
 1000 & 6 & 0.0 & -15.5 & -16.3 & -31.9 & -28.0 \\ 
 1000 & 7 & 0.0 & -16.7 & -20.1 & -33.3 & -29.6 \\  
\end{supertabular}
\begin{supertabular}{c c c c c c c}

100 & 0 & 12.9 & -2.3 & -1.5 & 0.0 & -2.8 \\ 
 100 & 1 & 13.1 & -2.3 & -1.5 & 0.0 & -2.8 \\ 
 100 & 2 & 12.9 & -2.0 & -2.6 & 0.0 & -2.8 \\ 
 100 & 3 & 12.9 & -2.0 & -2.6 & 0.0 & -2.8 \\ 
 100 & 4 & 13.1 & -2.0 & -2.6 & 0.0 & -2.8 \\ 
 100 & 5 & 13.1 & -2.7 & -2.6 & 0.0 & -2.8 \\ 
 100 & 6 & 13.1 & -2.7 & -2.6 & 0.0 & -2.8 \\ 
 100 & 7 & 13.1 & -2.9 & -2.6 & 0.0 & -1.3 \\ 
 100 & 8 & 13.1 & -2.9 & -2.6 & 0.0 & -1.3 \\ 
 100 & 9 & 22.2 & -2.8 & -3.3 & 0.0 & -4.8 \\ 
 100 & 10 & 34.0 & -3.9 & -4.6 & -10.0 & -9.5 \\ 
 100 & 11 & 46.0 & -8.4 & -11.8 & -10.0 & -15.1 \\ 
 100 & 12 & 56.3 & -11.6 & -11.8 & -10.0 & -19.2 \\ 
 100 & 13 & 64.1 & -9.9 & -7.4 & -11.1 & -22.1 \\ 
 100 & 14 & 76.4 & -16.1 & -12.5 & -18.3 & -32.6 \\ 
 100 & 15 & 81.3 & -14.4 & -15.5 & -22.2 & -38.3 \\ 
 100 & 16 & 86.8 & -15.1 & -19.1 & -25.0 & -50.5 \\ 
 200 & 0 & 14.9 & -2.2 & -1.5 & 0.0 & 0.0 \\ 
 200 & 1 & 14.9 & -2.2 & -1.5 & 0.0 & 0.0 \\ 
 200 & 2 & 14.9 & -2.2 & -1.5 & 0.0 & 0.0 \\ 
 200 & 3 & 14.8 & -2.2 & -1.5 & 0.0 & 0.0 \\ 
 200 & 4 & 14.7 & -2.2 & -1.5 & 0.0 & 0.0 \\ 
 200 & 5 & 14.7 & -2.2 & -1.5 & 0.0 & 0.0 \\ 
 200 & 6 & 21.8 & -3.7 & -3.1 & -3.8 & -6.5 \\ 
 200 & 7 & 32.8 & -4.5 & -3.1 & -10.0 & -6.0 \\ 
 200 & 8 & 43.2 & -10.2 & -2.9 & -13.2 & -16.4 \\ 
 200 & 9 & 54.6 & -14.4 & -9.2 & -11.1 & -18.1 \\ 
 200 & 10 & 64.3 & -10.1 & -7.7 & -18.3 & -23.9 \\ 
 200 & 11 & 76.5 & -15.3 & -13.3 & -18.3 & -32.6 \\ 
 200 & 12 & 81.6 & -13.2 & -12.9 & -21.1 & -38.3 \\ 
 200 & 13 & 85.3 & -17.8 & -18.8 & -20.0 & -41.0 \\ 
 200 & 14 & 86.5 & -17.2 & -23.5 & -30.0 & -57.6 \\ 
 300 & 0 & 16.6 & -2.0 & -2.6 & 0.0 & 0.0 \\ 
 300 & 1 & 16.6 & -2.0 & -1.5 & 0.0 & 0.0 \\ 
 300 & 2 & 16.6 & -2.0 & -1.5 & 0.0 & 0.0 \\ 
 300 & 3 & 16.6 & -2.0 & -1.5 & 0.0 & 0.0 \\ 
 300 & 4 & 23.3 & -3.6 & -1.6 & -3.8 & -4.7 \\ 
 300 & 5 & 33.8 & -5.0 & -1.6 & -10.0 & -6.0 \\ 
 300 & 6 & 43.5 & -10.3 & -2.9 & -13.2 & -16.4 \\ 
 300 & 7 & 51.0 & -9.6 & -7.4 & -11.1 & -19.0 \\ 
 300 & 8 & 57.3 & -12.8 & -9.2 & -10.0 & -17.9 \\ 
 300 & 9 & 72.2 & -13.7 & -12.5 & -15.6 & -26.6 \\ 
 300 & 10 & 78.9 & -14.5 & -14.2 & -15.6 & -33.3 \\ 
 300 & 11 & 84.8 & -14.3 & -20.0 & -20.0 & -41.0 \\ 
 300 & 12 & 86.8 & -15.1 & -19.1 & -25.0 & -50.5 \\ 
 400 & 0 & 17.7 & -1.5 & -2.6 & 0.0 & 0.0 \\ 
 400 & 1 & 17.7 & -1.0 & -2.6 & 0.0 & 0.0 \\ 
 400 & 2 & 17.6 & -1.0 & -2.6 & 0.0 & 0.0 \\ 
 400 & 3 & 23.6 & -2.5 & 0.0 & -3.8 & -4.7 \\ 
 400 & 4 & 34.1 & -5.2 & 0.0 & -10.0 & -6.2 \\ 
 400 & 5 & 44.0 & -9.9 & -2.9 & -13.2 & -16.4 \\ 
 400 & 6 & 51.4 & -10.4 & -7.4 & -10.6 & -19.7 \\ 
 400 & 7 & 60.3 & -13.3 & -11.8 & -11.1 & -24.0 \\ 
 400 & 8 & 72.4 & -12.0 & -13.8 & -18.3 & -26.6 \\ 
 400 & 9 & 79.2 & -9.7 & -15.7 & -15.6 & -33.3 \\ 
 400 & 10 & 85.4 & -17.2 & -21.8 & -20.0 & -42.5 \\ 
 400 & 11 & 86.5 & -17.2 & -23.5 & -30.0 & -57.6 \\ 
 500 & 0 & 18.1 & -2.0 & -2.6 & 0.0 & 0.0 \\ 
 500 & 1 & 17.9 & -2.0 & -2.6 & 0.0 & 0.0 \\ 
 500 & 2 & 24.0 & -2.3 & 0.0 & -3.8 & -4.7 \\ 
 500 & 3 & 34.5 & -5.7 & 0.0 & -10.0 & -8.2 \\ 
 500 & 4 & 44.3 & -10.1 & 0.0 & -10.6 & -14.2 \\ 
 500 & 5 & 51.4 & -10.2 & -10.3 & -10.6 & -17.9 \\ 
 500 & 6 & 57.7 & -11.3 & -9.2 & -10.0 & -19.2 \\ 
 500 & 7 & 72.4 & -12.1 & -14.0 & -18.3 & -26.6 \\ 
 500 & 8 & 79.3 & -11.1 & -17.2 & -13.1 & -33.3 \\ 
 500 & 9 & 83.6 & -14.1 & -15.5 & -18.3 & -40.4 \\ 
 500 & 10 & 86.8 & -15.1 & -19.1 & -25.0 & -50.5 \\ 
 600 & 0 & 18.5 & -2.3 & 0.0 & 0.0 & 0.0 \\ 
 600 & 1 & 18.4 & -2.3 & 0.0 & 0.0 & 0.0 \\ 
 600 & 2 & 29.4 & -5.2 & 1.7 & -8.8 & -10.1 \\ 
 600 & 3 & 39.1 & -7.8 & 0.0 & -10.6 & -8.2 \\ 
 600 & 4 & 49.9 & -9.1 & -7.4 & -11.1 & -18.4 \\ 
 600 & 5 & 58.0 & -11.3 & -9.2 & -10.0 & -20.5 \\ 
 600 & 6 & 64.7 & -12.3 & -5.9 & -13.9 & -21.8 \\ 
 600 & 7 & 76.8 & -16.6 & -12.5 & -18.3 & -33.0 \\ 
 600 & 8 & 82.0 & -15.2 & -15.5 & -19.4 & -38.3 \\ 
 600 & 9 & 86.2 & -21.4 & -23.5 & -30.0 & -50.0 \\ 
 700 & 0 & 19.5 & -1.4 & 0.0 & 0.0 & 0.0 \\ 
 700 & 1 & 25.0 & -3.6 & 0.0 & -3.8 & -4.1 \\ 
 700 & 2 & 35.5 & -5.8 & 0.0 & -10.0 & -6.9 \\ 
 700 & 3 & 45.4 & -8.6 & -2.9 & -10.6 & -12.9 \\ 
 700 & 4 & 52.0 & -10.6 & -11.8 & -10.6 & -17.9 \\ 
 700 & 5 & 65.1 & -7.4 & -11.8 & -15.0 & -22.8 \\ 
 700 & 6 & 72.8 & -13.9 & -12.5 & -21.1 & -26.6 \\ 
 700 & 7 & 82.3 & -14.2 & -17.8 & -21.1 & -37.4 \\ 
 700 & 8 & 85.5 & -16.4 & -23.5 & -20.0 & -39.1 \\ 
 700 & 9 & 86.8 & -14.0 & -23.5 & -30.0 & -54.5 \\ 
 800 & 0 & 20.2 & -1.1 & 0.0 & 0.0 & 0.0 \\ 
 800 & 1 & 33.0 & -5.3 & 2.9 & -10.0 & -7.9 \\ 
 800 & 2 & 41.8 & -7.7 & 0.0 & -10.6 & -8.1 \\ 
 800 & 3 & 52.1 & -10.6 & -8.8 & -10.6 & -17.9 \\ 
 800 & 4 & 58.4 & -12.8 & -9.2 & -10.6 & -21.7 \\ 
 800 & 5 & 69.3 & -8.7 & -9.2 & -20.0 & -23.7 \\ 
 800 & 6 & 77.0 & -15.9 & -12.5 & -18.3 & -31.0 \\ 
 800 & 7 & 82.3 & -14.2 & -17.8 & -21.1 & -37.4 \\ 
 800 & 8 & 87.0 & -14.7 & -19.1 & -25.0 & -50.5 \\ 
 900 & 0 & 26.7 & -3.5 & 0.0 & -3.8 & -4.4 \\ 
 900 & 1 & 36.3 & -7.6 & -1.5 & -10.0 & -8.5 \\ 
 900 & 2 & 45.9 & -10.6 & 0.0 & -13.2 & -12.9 \\ 
 900 & 3 & 52.5 & -10.6 & -8.8 & -10.6 & -17.9 \\ 
 900 & 4 & 65.2 & -11.4 & -5.9 & -13.1 & -22.8 \\ 
 900 & 5 & 73.0 & -14.3 & -13.3 & -21.1 & -26.6 \\ 
 900 & 6 & 80.8 & -11.6 & -15.5 & -15.6 & -35.2 \\ 
 900 & 7 & 85.5 & -16.4 & -23.5 & -20.0 & -39.1 \\ 
 900 & 8 & 86.8 & -14.0 & -23.5 & -30.0 & -54.5 \\ 
 1000 & 0 & 28.4 & -3.6 & 0.0 & 0.0 & -7.5 \\ 
 1000 & 1 & 38.8 & -6.6 & 1.5 & -10.6 & -8.2 \\ 
 1000 & 2 & 49.3 & -9.3 & -5.9 & -13.9 & -17.7 \\ 
 1000 & 3 & 58.7 & -13.1 & -9.5 & -10.6 & -21.7 \\ 
 1000 & 4 & 65.2 & -11.4 & -5.9 & -13.1 & -22.8 \\ 
 1000 & 5 & 77.0 & -15.9 & -12.5 & -18.3 & -31.0 \\ 
 1000 & 6 & 82.3 & -14.6 & -17.8 & -21.1 & -37.4 \\ 
 1000 & 7 & 85.5 & -16.4 & -23.5 & -20.0 & -39.1 \\  
 
\end{supertabular}
